Bringing Online Egocentric Action Recognition into the wild

To enable a safe and effective human-robot cooperation, it is crucial to develop models for the identification of human activities. Egocentric vision seems to be a viable solution to solve this problem, and therefore many works provide deep learning solutions to infer human actions from first person videos. However, although very promising, most of these do not consider the major challenges that comes with a realistic deployment, such as the portability of the model, the need for real-time inference, and the robustness with respect to the novel domains (i.e., new spaces, users, tasks). With this paper, we set the boundaries that egocentric vision models should consider for realistic applications, defining a novel setting of egocentric action recognition in the wild, which encourages researchers to develop novel, applications-aware solutions. We also present a new model-agnostic technique that enables the rapid repurposing of existing architectures in this new context, demonstrating the feasibility to deploy a model on a tiny device (Jetson Nano) and to perform the task directly on the edge with very low energy consumption (2.4W on average at 50 fps). The code is publicly available at: https://github.com/EgocentricVision/EgoWild.

==> tex/Tables/Tab/final_results_graph_seen.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Welcome to Overleaf --- just edit your LaTeX on the left,
% and we'll compile it for you on the right. If you open the
% 'Share' menu, you can invite other users to edit at the same
% time. See www.overleaf.com/learn for more info. Enjoy!
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\usepgfplotslibrary{external}
%\tikzexternalize


\begin{tikzpicture}
\centering
\begin{axis}[
symbolic x coords={\cite{du2022fast}, $A$, \textbf{$A^{2}$}, \textcolor{battleshipgrey}{S}},
	ylabel= Seen Acc. (\%),
	enlargelimits=false,
	ybar=0.5pt, enlarge x limits=0.15,
	xtick=data,
	ymin=28.0,
    ymax=66,
    ymajorgrids=true,
    legend style={draw=none},
          grid style=dashed,
          width=5.9cm,
          height=5cm,
         legend style={at={(0.5,-0.28)},
	    anchor=north,legend columns=2}, 
        every mark/.append style={mark size=7pt}
]
\addplot [fill=MaterialBlue600,]
	coordinates {
	(\cite{du2022fast},50.1)
	($A$,52.4)
	(\textbf{$A^{2}$},60.38)
	(\textcolor{battleshipgrey}{S},64.03)
	};
\addlegendentry{I3D} 

\addplot [fill=MaterialOrange600,]
	coordinates {
	(\cite{du2022fast},44.61)
	($A$,48.17 )
	(\textbf{$A^{2}$},52.87)
(\textcolor{battleshipgrey}{S},55.6)
	};
\addlegendentry{MoViNet} 


\end{axis}

\end{tikzpicture}






==> tex/Tables/Tab/final_results_graph_unseen.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Welcome to Overleaf --- just edit your LaTeX on the left,
% and we'll compile it for you on the right. If you open the
% 'Share' menu, you can invite other users to edit at the same
% time. See www.overleaf.com/learn for more info. Enjoy!
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\usepgfplotslibrary{external}
%\tikzexternalize

\begin{tikzpicture}
\centering
\begin{axis}[
symbolic x coords={\cite{du2022fast}, $A$, \textbf{$A^{2}$}, \textcolor{battleshipgrey}{S}},
		ylabel= Unseen Acc. (\%),
	enlargelimits=false,
	ybar=0.5pt, enlarge x limits=0.15,
	xtick=data,
	ymin=22.0,
    ymax=42,
    ymajorgrids=true,
    legend style={draw=none},
          grid style=dashed,
            width=5.9cm,
          height=5cm,
         legend style={at={(0.5,-0.28)},
	    anchor=north,legend columns=2}, 
        every axis plot/.append 
        every mark/.append style={mark size=7pt}
]

\addplot [fill=MaterialBlue600,]
	coordinates {
	(\cite{du2022fast},36.74)
	($A$,36.12)
	(\textbf{$A^{2}$},39.28)
	(\textcolor{battleshipgrey}{S},40.57)
	};
\addlegendentry{I3D}


\addplot [fill=MaterialOrange600,]
	coordinates {
	(\cite{du2022fast},32.88)
	($A$,32.51 )
	(\textbf{$A^{2}$},35.19)
	(\textcolor{battleshipgrey}{S},37) };
\addlegendentry{MoViNet} 

\end{axis}
\end{tikzpicture}




==> tex/Tables/ablation_clean.tex <==

\begin{figure*}[t!]
\centering
%\addlegendentry{I3D-(SBL)} 
%\addlegendentry{MoViNet-(SBL)} 
%\addlegendentry{I3D-(w/o SBL)} 
%\addlegendentry{MoViNet-(w/o SBL)}
\hspace{-10px}
\begin{minipage}[t]{0.255\textwidth}
 %   \subfloat[]{
     \resizebox {\columnwidth} {!} {
        \begin{tikzpicture}
        \pgfplotsset{every axis legend/.append style={
at={(0.41,1.03)},
anchor=south}}
        % LEFT AXIS
        % =========
        \begin{axis}[
          enlargelimits=false,
          ylabel={Seen Acc. (\%)},
          xlabel={},
           xmin=4, xmax=68,
           ymin=22, ymax=65,
          xtick={0,8,16,32,48,64},
          ytick={20,25,30,35,40,45,50,55,60},
          %legend pos=south west,
          ymajorgrids=true,
          grid style=dashed,
          width=6.7cm,
          height=6.25cm,
          legend columns=2,
        legend style={draw=none},
        every axis plot/.append style={ultra thick},
        every mark/.append style={mark size=50pt}
        ]
        \addplot[
          color=MaterialBlue800,
          mark=square*]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/seen-clean-static-i3d.txt};
        \addlegendentry{I3D-(SBL)} 
        % An \addplot for each line
        \addplot[
          color=MaterialOrange800,
          mark=oplus*]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/seen-clean-static-MoViNet.txt};\addlegendentry{MoViNet-(SBL)} 
       %%%%%%%%%%%%%%%%%%%%
       %  no clean buffer %
       %%%%%%%%%%%%%%%%%%%%
        \addplot[dotted,
          color=MaterialBlue800,]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/seen-noclean-i3d.txt};
        \addlegendentry{I3D-(w/o SBL)} 
        % An \addplot for each line
        \addplot[dotted,
          color=MaterialOrange800,]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/seen-noclean-MoViNet.txt};
        \addlegendentry{MoViNet-(w/o SBL)} 
        \end{axis}
        \end{tikzpicture}%
      }
\end{minipage}
\hspace{-8px}
\begin{minipage}[t]{0.255\textwidth}
 %   \subfloat[]{
     \resizebox {\columnwidth} {!} {
        \begin{tikzpicture}
        \pgfplotsset{every axis legend/.append style={
at={(0.4,1.03)},
anchor=south}}
        % LEFT AXIS
        % =========
        \begin{axis}[
          enlargelimits=false,
          ylabel={ Unseen Acc. (\%)},
          xlabel={},
           xmin=4, xmax=68,
           ymin=20, ymax=41,
          xtick={8,16,32,48,64},
          ytick={22,26,30,34, 38},
          %legend pos=south west,
          ymajorgrids=true,
          grid style=dashed,
          width=6.7cm,
          height=6.25cm,
          legend columns=2,
        legend style={draw=none},
        every axis plot/.append style={ultra thick},
        every mark/.append style={mark size=50pt}
        ]
        \addplot[
          color=MaterialBlue800,
          mark=square*]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/unseen-clean-static-i3d.txt};
         \addlegendentry{I3D-(SBL)} 
       % \addlegendentry{Single-DG-RNA} 
        % An \addplot for each line
        \addplot[
          color=MaterialOrange800,
          mark=oplus*]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/unseen-clean-static-MoViNet.txt};
       \addlegendentry{MoViNet-(SBL)} 
       %%%%%%%%%%%%%%%%%%%%
       %  no clean buffer %
       %%%%%%%%%%%%%%%%%%%%
        \addplot[dotted,
          color=MaterialBlue800,]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/unseen-noclean-i3d.txt};
        \addlegendentry{I3D-(w/o SBL)} 
        % An \addplot for each line
        \addplot[dotted,
          color=MaterialOrange800,]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/unseen-noclean-MoViNet.txt};
       \addlegendentry{MoViNet-(w/o SBL)} 
        \end{axis}  
        \end{tikzpicture}%
      }
    \end{minipage}
\noindent
\hspace{5px}
\begin{minipage}[t]{0.235\textwidth}
 %   \subfloat[]{
     \resizebox {\columnwidth} {!} {
        \begin{tikzpicture}
        \pgfplotsset{every axis legend/.append style={
at={(0.5,1.03)},
anchor=south}}
        % LEFT AXIS
        % =========
        \begin{axis}[
          enlargelimits=false,
          ylabel={ Seen Acc. (\%)},
          xlabel={},
           ymin=38.5, ymax=56,
           xmin=2.5, xmax=10.5,
          xtick={3,4,5,6,10},
          ytick={40,42,45,50,53},
          %legend pos=south west,
          ymajorgrids=true,
          grid style=dashed,
          width=7.1cm,
          height=6.35cm,
          legend columns=2,
       legend style={draw=none},
        every axis plot/.append style={ultra thick},
        every mark/.append style={mark size=50pt}
        ]
        \addplot[
          color=MaterialBlue800,
          mark=square*]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/seen-clean-dynamically-i3d.txt};\addlegendentry{I3D-(DBL)} 
        % An \addplot for each line
        \addplot[
          color=MaterialOrange800,
          mark=oplus*]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/seen-clean-dynamically-MoViNet.txt}; \addlegendentry{MoViNet-(DBL)} 
        \addplot[dotted,
          color=MaterialBlue800,
          mark=none]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/clean-statically-i3d-seen.txt};\addlegendentry{I3D-(SBL)} 
        \addplot[dotted,
          color=MaterialOrange800,
          mark=none]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/clean-statically-MoViNet-seen.txt};\addlegendentry{MoViNet-(SBL)} 
        \end{axis}
        \end{tikzpicture}%
      }
\end{minipage}
\begin{minipage}[t]{0.235\textwidth}
 %   \subfloat[]{
    %\vspace{0.4cm}
     \resizebox {\columnwidth} {!} {
        \begin{tikzpicture}
         \pgfplotsset{every axis legend/.append style={
at={(0.5,1.03)},
anchor=south}}

        % LEFT AXIS
        % =========
        \begin{axis}[
          enlargelimits=false,
          ylabel={Unseen Acc. (\%)},
          xlabel={},
            xmin=2.5, xmax=10.5,
           ymin=28, ymax=37,
          xtick={3,4,5,6,10},
          ytick={22,24,28,30,32,34,36},
          %legend pos=south west,
          ymajorgrids=true,
          grid style=dashed,
          width=7.1cm,
          height=6.35cm,
          legend columns=2,
       legend style={draw=none},
        every axis plot/.append style={ultra thick},
        every mark/.append style={mark size=50pt}
        ]
        
        \addplot[
          color=MaterialBlue800,
          mark=square*]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/unseen-clean-dynamically-i3d.txt};
        \addlegendentry{I3D-(DBL)} 
        
        
        % An \addplot for each line
        \addplot[
          color=MaterialOrange800,
          mark=oplus*]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/unseen-clean-dynamically-MoViNet.txt};
       \addlegendentry{MoViNet-(DBL)} 
       
       \addplot[dotted,
          color=MaterialBlue800,
          mark=none]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/clean-statically-i3d-unseen.txt};
       \addlegendentry{I3D-(SBL)} 
      
      \addplot[dotted,
          color=MaterialOrange800,
          mark=none]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/clean-statically-MoViNet-unseen.txt};
       \addlegendentry{MoViNet-(SBL)} 
       
        \end{axis}

        \end{tikzpicture}%
      }

    \end{minipage}
    
\caption{Top-1 \textit{mean} accuracy ($\%$), over all $D_i \rightarrow D_j$ combinations on both seen and unseen  test sets in \textit{online-trimmed} setting.
Left) \textbf{Static boundary localization (SBL)} with different values for the clean buffer.
Right)
\textbf{Dynamic boundary localization (DBL)} with different threshold-values. }
\label{fig:dynamically_clean}
%\caption{\textbf{Static boundary localization.} Top-1 \textit{mean} accuracy ($\%$), over all $D_i \rightarrow D_j$ combinations on both seen (up) and unseen (down) test sets in \textit{online-trimmed} setting, with different clean buffer strategy w.r.t the no-clean buffer. }
\label{fig:clean_static}
\end{figure*}

==> tex/Tables/clean_dinamically.tex <==

\begin{figure}[t!]
\centering
\begin{minipage}[t]{0.44\textwidth}
 %   \subfloat[]{
     \resizebox {\columnwidth} {!} {
        \begin{tikzpicture}
        \pgfplotsset{every axis legend/.append style={
at={(0.5,1.03)},
anchor=south}}


        % LEFT AXIS
        % =========
        \begin{axis}[
          enlargelimits=false,
          ylabel={\large Seen Acc. (\%)},
          xlabel={},
           ymin=38.5, ymax=56,
           xmin=0.2, xmax=1.1,
          xtick={0.3,0.4,0.5,0.6,1},
          ytick={40,42,45,50,53},
          %legend pos=south west,
          ymajorgrids=true,
          grid style=dashed,
          width=10cm,
          height=4.5cm,
          legend columns=2,
        legend style={draw=none},
        every axis plot/.append style={ultra thick},
        every mark/.append style={mark size=50pt}
        ]
        
        \addplot[
          color=MaterialBlue800,
          mark=square*]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/seen-clean-dynamically-i3d.txt};
               \addlegendentry{I3D dynamic} 

         
       % \addlegendentry{Single-DG-RNA} 
        
        
        % An \addplot for each line
        \addplot[
          color=MaterialOrange800,
          mark=oplus*]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/seen-clean-dynamically-MoViNet.txt};
       \addlegendentry{MoViNet dynamic} 
        
    \addplot[dotted,
          color=MaterialBlue800,
          mark=triangle]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/clean-statically-i3d-seen.txt};
       \addlegendentry{I3D static} 
      
      \addplot[dotted,
          color=MaterialOrange800,
          mark=triangle]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/clean-statically-MoViNet-seen.txt};
       \addlegendentry{MoViNet static} 
    
        
        
        \end{axis}
        
        \end{tikzpicture}%
      }

    \end{minipage}

\begin{minipage}[t]{0.44\textwidth}
 %   \subfloat[]{
    \vspace{0.4cm}
     \resizebox {\columnwidth} {!} {
        \begin{tikzpicture}
        \pgfplotsset{every axis legend/.append style={
at={(0.5,1.03)},
anchor=south}}

        % LEFT AXIS
        % =========
        \begin{axis}[
          enlargelimits=false,
          ylabel={\large Unseen Acc. (\%)},
          xlabel={},
           xmin=0.2, xmax=1.1,
           ymin=28, ymax=37,
          xtick={0.3,0.4,0.5,0.6,1},
          ytick={22,24,28,30,32,34,36},
          %legend pos=south west,
          ymajorgrids=true,
          grid style=dashed,
          width=10cm,
          height=4.5cm,
          legend columns=2,
        legend style={draw=none},
        every axis plot/.append style={ultra thick},
        every mark/.append style={mark size=50pt}
        ]
        
        \addplot[
          color=MaterialBlue800,
          mark=square*]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/unseen-clean-dynamically-i3d.txt};
        \addlegendentry{I3D dynamic} 

         
       % \addlegendentry{Single-DG-RNA} 
        
        
        % An \addplot for each line
        \addplot[
          color=MaterialOrange800,
          mark=oplus*]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/unseen-clean-dynamically-MoViNet.txt};
       \addlegendentry{MoViNet dynamic} 
       
       \addplot[dotted,
          color=MaterialBlue800,
          mark=triangle]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/clean-statically-i3d-unseen.txt};
       \addlegendentry{I3D static} 
      
      \addplot[dotted,
          color=MaterialOrange800,
          mark=triangle]
        table[x inde x=0,y index=1,col sep=comma]
        {tex/Tables/Tab/clean-statically-MoViNet-unseen.txt};
       \addlegendentry{MoViNet static} 
       
       
       
       
        \end{axis}

        \end{tikzpicture}%
      }

    \end{minipage}
    
\caption{\textbf{Dynamic boundary localization.} Top-1 \textit{mean} accuracy ($\%$), over all $D_i \rightarrow D_j$ combinations on both seen (up) and unseen (down) test sets in \textit{online-trimmed} setting, with different threshold-values. }
\label{fig:dynamically_clean}
\end{figure}

==> tex/Tables/clean_static.tex <==

\begin{figure}[t!]
\centering
\begin{minipage}[t]{0.44\textwidth}
 %   \subfloat[]{
     \resizebox {\columnwidth} {!} {
        \begin{tikzpicture}
        \pgfplotsset{every axis legend/.append style={
at={(0.5,1.03)},
anchor=south}}

        % LEFT AXIS
        % =========
        \begin{axis}[
          enlargelimits=false,
          ylabel={\large  Seen Acc. (\%)},
          xlabel={},
           xmin=0, xmax=72,
           ymin=22, ymax=53,
          xtick={0,8,16,32,48,64},
          ytick={20,25,30,35,40,45,50},
          %legend pos=south west,
          ymajorgrids=true,
          grid style=dashed,
          width=10cm,
          height=4.5cm,
          legend columns=2,
        legend style={draw=none},
        every axis plot/.append style={ultra thick},
        every mark/.append style={mark size=50pt}
        ]
        
        \addplot[
          color=MaterialBlue800,
          mark=square*]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/seen-clean-static-i3d.txt};
               \addlegendentry{I3D-(with clean)} 
         
        
        
        % An \addplot for each line
        \addplot[
          color=MaterialOrange800,
          mark=oplus*]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/seen-clean-static-MoViNet.txt};
       \addlegendentry{MoViNet-(with clean)} 
       
       %%%%%%%%%%%%%%%%%%%%
       %  no clean buffer %
       %%%%%%%%%%%%%%%%%%%%
       
        \addplot[dotted,
          color=MaterialBlue800,]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/seen-noclean-i3d.txt};
               \addlegendentry{I3D-(w/o clean)} 
         
        
        
        % An \addplot for each line
        \addplot[dotted,
          color=MaterialOrange800,]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/seen-noclean-MoViNet.txt};
       \addlegendentry{MoViNet-(w/o clean)} 


        \end{axis}
        
        \end{tikzpicture}%
      }

    \end{minipage}
\begin{minipage}[t]{0.44\textwidth}
 %   \subfloat[]{
     \resizebox {\columnwidth} {!} {
        \begin{tikzpicture}
        \pgfplotsset{every axis legend/.append style={
at={(0.5,1.03)},
anchor=south}}

        % LEFT AXIS
        % =========
        \begin{axis}[
          enlargelimits=false,
          ylabel={\large Unseen Acc. (\%)},
          xlabel={},
           xmin=0, xmax=72,
           ymin=20, ymax=37,
          xtick={0,8,16,32,48,64},
          ytick={22,24,28,30,32,34},
          %legend pos=south west,
          ymajorgrids=true,
          grid style=dashed,
          width=10cm,
          height=4.5cm,
          legend columns=2,
        legend style={draw=none},
        every axis plot/.append style={ultra thick},
        every mark/.append style={mark size=50pt}
        ]
        
        \addplot[
          color=MaterialBlue800,
          mark=square*]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/unseen-clean-static-i3d.txt};
               \addlegendentry{I3D-(with clean)} 

         
       % \addlegendentry{Single-DG-RNA} 
        
        
        % An \addplot for each line
        \addplot[
          color=MaterialOrange800,
          mark=oplus*]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/unseen-clean-static-MoViNet.txt};
       \addlegendentry{MoViNet-(with clean)} 
        
        
       %%%%%%%%%%%%%%%%%%%%
       %  no clean buffer %
       %%%%%%%%%%%%%%%%%%%%
       
        \addplot[dotted,
          color=MaterialBlue800,]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/unseen-noclean-i3d.txt};
               \addlegendentry{I3D-(w/o clean)} 
         
        
        
        % An \addplot for each line
        \addplot[dotted,
          color=MaterialOrange800,]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/unseen-noclean-MoViNet.txt};
       \addlegendentry{MoViNet-(w/o clean)} 
        
        \end{axis}  
        
        \end{tikzpicture}%
      }

    \end{minipage}
%%%%%%%%%%%%%
%   graph   %
%%%%%%%%%%%%%

%\begin{minipage}[t]{0.44\textwidth}
 %   \subfloat[]{
%    \resizebox {\columnwidth} {!}{
%    \centering
%    \input{tex/Tables/Tab/bar-graph}
%    }
%    \vspace{0.4cm}
%    \end{minipage}    


%%%%%%%%%%%%%%
%   graph 2  %
%%%%%%%%%%%%%%
%\begin{minipage}[t]{0.44\textwidth}
% %   \subfloat[]{
%    \resizebox {\columnwidth} {!}{
%    \centering
%    \input{tex/Tables/Tab/bar-graph2}
%    }
%    
%    \end{minipage}    
        
    

\caption{\textbf{Static boundary localization.} Top-1 \textit{mean} accuracy ($\%$), over all $D_i \rightarrow D_j$ combinations on both seen (up) and unseen (down) test sets in \textit{online-trimmed} setting, with different clean buffer strategy w.r.t the no-clean buffer. }
\label{fig:clean_static}
\end{figure}

==> tex/Tables/delta.tex <==

\begin{figure}[t!]
\centering
%\addlegendentry{I3D-(SBL)} 
%\addlegendentry{MoViNet-(SBL)} 
%\addlegendentry{I3D-(w/o SBL)} 
%\addlegendentry{MoViNet-(w/o SBL)}
\hspace{-15px}
\begin{minipage}[t]{0.23\textwidth}
 %   \subfloat[]{
     \resizebox{\textwidth}{!} {
        \begin{tikzpicture}
        \pgfplotsset{every axis legend/.append style={
at={(0.41,1.03)},
anchor=south}}
        % LEFT AXIS
        % =========
        \begin{axis}[
          enlargelimits=false,
          ylabel={Accuracy (\%)},
          xlabel={$\delta$},
          xmin=-5, xmax=55,
          ymin=49, ymax=63,
          xtick={1,5,10,20,30,40,50},
          ytick={50, 52, 54,56, 58, 60, 62},
          %legend pos=south west,
          ymajorgrids=true,
          grid style=dashed,
          %width=6.7cm,
          height=5.25cm,
          legend columns=1,
        legend style={draw=none},
        every axis plot/.append style={ultra thick},
        every mark/.append style={mark size=50pt}
        ]
        \addplot[
          color=MaterialBlue800,
          mark=square*]
        table[x index=0,y index=1,col sep=comma]
        {data/i3d_sup_delta.csv};
        \addlegendentry{Seen-I3D} 
        % An \addplot for each line
        \addplot[
          color=MaterialOrange800,
          mark=oplus*]
        table[x index=0,y index=1,col sep=comma]
        {data/mov_sup_delta.csv};\addlegendentry{Seen-MoViNet} 
        \end{axis}
        \end{tikzpicture}%
      }
\end{minipage}
\begin{minipage}[t]{0.23\textwidth}
 %   \subfloat[]{
     \resizebox {\textwidth}{!} {
        \begin{tikzpicture}
        \pgfplotsset{every axis legend/.append style={
at={(0.41,1.03)},
anchor=south}}
        % LEFT AXIS
        % =========
        \begin{axis}[
          enlargelimits=false,
          ylabel={Accuracy (\%)},
          xlabel={$\delta$},
          xmin=-5, xmax=55,
          ymin=33.5, ymax=40.5,
          xtick={1,5,10,20,30,40,50},
          ytick={34,35,36,37, 38, 39,40},
          %legend pos=south west,
          ymajorgrids=true,
          grid style=dashed,
          %width=6.7cm,
          height=5.25cm,
          legend columns=1,
        legend style={draw=none},
        every axis plot/.append style={ultra thick},
        every mark/.append style={mark size=50pt}
        ]
        \addplot[
          color=MaterialBlue800,
          mark=square*]
        table[x index=0,y index=1,col sep=comma]
        {data/i3d_cross_delta.csv};\addlegendentry{Unseen-I3D} 
        % An \addplot for each line
        \addplot[
          color=MaterialOrange800,
          mark=oplus*]
        table[x index=0,y index=1,col sep=comma]
        {data/mov_cross_delta.csv}; \addlegendentry{Unseen-MoViNet} 
        \end{axis}
        \end{tikzpicture}%
     }
\end{minipage}
\caption{\rev{Analysis of the effects of the delay parameter $\delta$. We report Top-1 \textit{mean} accuracy ($\%$) in \textit{online-untrimmed} setting.}}
%\caption{Top-1 \textit{mean} accuracy ($\%$), over all $D_i \rightarrow D_j$ combinations on both seen and unseen  test sets in \textit{online-trimmed} setting.
%Left) \textbf{Static boundary localization (SBL)} with different values for the clean buffer.
%Right)
%\textbf{Dynamic boundary localization (DBL)} with different threshold-values. }
\label{fig:delta_ablation}
%\caption{\textbf{Static boundary localization.} Top-1 \textit{mean} accuracy ($\%$), over all $D_i \rightarrow D_j$ combinations on both seen (up) and unseen (down) test sets in \textit{online-trimmed} setting, with different clean buffer strategy w.r.t the no-clean buffer. }
\vspace{-4.2mm}
\end{figure}

==> tex/Tables/movinet_clean.tex <==

\begin{figure}[t!]
\vspace{2mm}
\centering
%\addlegendentry{I3D-(SBL)} 
%\addlegendentry{MoViNet-(SBL)} 
%\addlegendentry{I3D-(w/o SBL)} 
%\addlegendentry{MoViNet-(w/o SBL)}
\hspace{-15px}
\begin{minipage}[t]{0.235\textwidth}
 %   \subfloat[]{
     \resizebox{\textwidth}{!} {
        \begin{tikzpicture}
        \pgfplotsset{every axis legend/.append style={
at={(0.41,1.03)},
anchor=south}}
        % LEFT AXIS
        % =========
        \begin{axis}[
          enlargelimits=false,
          ylabel={Accuracy (\%)},
          xlabel={},
           xmin=4, xmax=68,
           ymin=22, ymax=50,
          xtick={0,8,16,32,48,64},
          ytick={20,25,30,35,40,45,50},
          %legend pos=south west,
          ymajorgrids=true,
          grid style=dashed,
          width=6.7cm,
          height=6.25cm,
          legend columns=1,
        legend style={draw=none},
        every axis plot/.append style={ultra thick},
        every mark/.append style={mark size=50pt}
        ]
        \addplot[
          color=MaterialBlue800,
          mark=square*]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/unseen-clean-static-MoViNet.txt};
        \addlegendentry{Unseen-MoViNet-(SBL)} 
        % An \addplot for each line
        \addplot[
          color=MaterialOrange800,
          mark=oplus*]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/seen-clean-static-MoViNet.txt};\addlegendentry{Seen-MoViNet-(SBL)} 
       %%%%%%%%%%%%%%%%%%%%
       %  no clean buffer %
       %%%%%%%%%%%%%%%%%%%%
        \addplot[dotted,
          color=MaterialBlue800,]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/unseen-noclean-movinet.txt};
        \addlegendentry{Unseen-MoViNet-(w/o SBL)} 
        % An \addplot for each line
        \addplot[dotted,
          color=MaterialOrange800,]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/seen-noclean-MoViNet.txt};
        \addlegendentry{Seen-MoViNet-(w/o SBL)} 
        \end{axis}
        \end{tikzpicture}%
      }
\end{minipage}
\begin{minipage}[t]{0.235\textwidth}
 %   \subfloat[]{
     \resizebox {\textwidth}{!} {
        \begin{tikzpicture}
        \pgfplotsset{every axis legend/.append style={
at={(0.41,1.03)},
anchor=south}}
        % LEFT AXIS
        % =========
        \begin{axis}[
          enlargelimits=false,
          ylabel={Accuracy (\%)},
          xlabel={},
           ymin=30, ymax=58,
           xmin=2.5, xmax=10.5,
          xtick={3,4,5,6,10},
          ytick={33,38,43,48,53, 58},
          %legend pos=south west,
          ymajorgrids=true,
          grid style=dashed,
           width=6.7cm,
          height=6.25cm,
          legend columns=1,
       legend style={draw=none},
        every axis plot/.append style={ultra thick},
        every mark/.append style={mark size=50pt}
        ]
        \addplot[
          color=MaterialBlue800,
          mark=square*]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/unseen-clean-dynamically-MoViNet.txt};\addlegendentry{Unseen-MoViNet-(DBL)} 
        % An \addplot for each line
        \addplot[
          color=MaterialOrange800,
          mark=oplus*]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/seen-clean-dynamically-MoViNet.txt}; \addlegendentry{Seen-MoViNet-(DBL)} 
        \addplot[dotted,
          color=MaterialBlue800,
          mark=none]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/clean-statically-MoViNet-unseen.txt};\addlegendentry{Unseen-MoViNet-(SBL)} 
        \addplot[dotted,
          color=MaterialOrange800,
          mark=none]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/clean-statically-MoViNet-seen.txt};\addlegendentry{Seen-MoViNet-(SBL)} 
        \end{axis}
        \end{tikzpicture}%
     }
\end{minipage}
\caption{Top-1 \textit{mean} accuracy ($\%$), over all $D_i \rightarrow D_j$ combinations on both seen and unseen  test sets in \textit{online-trimmed} setting.
Left) \textbf{Static boundary localization (SBL)} with different values for the clean buffer.
Right)
\textbf{Dynamic boundary localization (DBL)} with different threshold-values. }
%\caption{Top-1 \textit{mean} accuracy ($\%$), over all $D_i \rightarrow D_j$ combinations on both seen and unseen  test sets in \textit{online-trimmed} setting.
%Left) \textbf{Static boundary localization (SBL)} with different values for the clean buffer.
%Right)
%\textbf{Dynamic boundary localization (DBL)} with different threshold-values. }
\label{fig:dynamically_clean}
%\caption{\textbf{Static boundary localization.} Top-1 \textit{mean} accuracy ($\%$), over all $D_i \rightarrow D_j$ combinations on both seen (up) and unseen (down) test sets in \textit{online-trimmed} setting, with different clean buffer strategy w.r.t the no-clean buffer. }
\label{fig:clean_static}
\end{figure}

==> tex/Tables/position.tex <==

\begin{figure}[t!]
\vspace{2mm}
\centering
\hspace{-15px}
\begin{minipage}[t]{\columnwidth}
 %   \subfloat[]{
     \resizebox {\columnwidth} {!} {
        \begin{tikzpicture}
        \pgfplotsset{every axis legend/.append style={
at={(0.5,1.03)},
anchor=south}}

        % LEFT AXIS
        % =========
        \begin{axis}[
          enlargelimits=false,
          ylabel={Top-1 Accuracy (\%)},
          xlabel={Percentage (\%)},
           xmin=0, xmax=100,
           ymin=26, ymax=68,
          xtick={0,20,40,60,80,100},
          ytick={30,40,50,60},
          %legend pos=south west,
          xmajorgrids=true,
          ymajorgrids=true,
          grid style=dashed,
          width=15cm,
          height=8cm,
          legend columns=3,
          legend style={font=\LARGE},
          label style={font=\LARGE},
          tick label style={font=\LARGE},
        legend style={draw=none},
        every axis plot/.append style={ultra thick},
        every mark/.append style={mark size=50pt}
        ]
        
        \addplot[
          color=MaterialBlue800]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/I3D_full_sup.txt};
               \addlegendentry{I3D-(seen)} 
               
               
       \addplot[
          color=MaterialOrange800]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/movinet_sup.txt};
               \addlegendentry{MoViNet-(seen)} 
               
        \addplot[
          color=greeno]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/X3D_sup.txt};
               \addlegendentry{X3D-(seen)} 

         
       % \addlegendentry{Single-DG-RNA} 
        
        
        % An \addplot for each line
        \addplot[
          color=MaterialBlue800, dashed]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/I3D_full_cross.txt};
       \addlegendentry{I3D-(unseen)} 


         
       % \addlegendentry{Single-DG-RNA} 
        
        
        % An \addplot for each line
        \addplot[
          color=MaterialOrange800, dashed]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/movinet_cross.txt};
       \addlegendentry{MoViNet-(unseen)}
      
         
       % \addlegendentry{Single-DG-RNA} 
        
        
        % An \addplot for each line
        \addplot[
          color=greeno, dashed]
        table[x index=0,y index=1,col sep=comma]
        {tex/Tables/Tab/X3D_cross.txt};
       \addlegendentry{X3D-(unseen)} 

        \end{axis}
        
        \end{tikzpicture}%
      }

    \end{minipage}

\caption{MoViNet, X3D and I3D performance with respect to the percentage of video observed}
\vspace{-0.4cm}
\label{fig:videoperc}
\end{figure}

==> tex/Tables/teaser_bubble.tex <==
\pgfplotsset{compat=1.9}
\pgfplotsset{mystyle/.style={%
scatter, scatter/use mapped color={draw opacity=0,fill=mapped color}, only marks, point meta=explicit symbolic,fill opacity=0.8, text opacity=1,mark=*, scatter/classes={
            a={draw=grayy, fill=grayy, mark size=0.5*3.7, label=2},%
            b={draw=MaterialOrange800, fill=MaterialOrange800,mark size=2.4},%
            c={draw=grayy, fill=grayy,mark size=0.38*24.9},%
            d={draw=MaterialOrange800, fill=MaterialOrange800,mark size=0.5*11.5},%
            e={draw=grayy,fill=grayy, mark size=0.3*53.7},%
            f={draw=MaterialOrange800, fill=MaterialOrange800,mark size=0.2*131.8}%
          }}}

\pgfplotsset{
  standard/.style={
        axis x line=middle,
        axis y line=middle,
        enlarge x limits=0,
        enlarge y limits=0,
        every axis x label/.style={at={(ticklabel* cs:0.9)},anchor=north west},
        every axis y label/.style={at={(ticklabel* cs:1.15)},anchor=north, xshift=-4ex}
    }
  }

\begin{tikzpicture}
\footnotesize
      \begin{axis}[
          width=2.5in,
          height=1.3in,
          xtick=data,
          symbolic x coords = {0,A,1,B,2,C,3,4},
          ylabel=FPS,
          ylabel style={left},
          xlabel=Device Size,
          ytick={3,30, 300},
          xmin=0,
          xmax=4,
          ymax=700,
          ymin=1,
          xtick distance=0.5,
          axis y line*=left,
          axis x line*=bottom,
          axis lines = middle,
          %enlargelimits = true,
          ymode=log,
          log ticks with fixed point,
          %symbolic y coords = {CNN,RNN,AE,AE},
          %ytick distance=1,ymax=AE,
          scale only axis,
          %xticklabel style={rotate=45,anchor=east,align=center},
          xticklabels={RTX 2080Ti,MX350,Jetson Nano},
          standard
       ]
      \addplot[mystyle] table [x={x},y={Yval},meta index=4] {
x  Algorithm Val Yval Label
A  I3D  92.7 110 e
%A  MoViNet  2.4 56 b
B  I3D  24.9 15 c
C  I3D  3.7 3 a
%B  MoViNet  11.5 169 d
%C  MoViNet  131.8 781 f
};      
\node (A) at (570,1.2) {{\textcolor{black}{3.7W}}};
%\node (B) at (60,5) {2.4W};
\node (C) at (310,1.6) {{\textcolor{black}{24.9W}}};
%\node (D) at (250,6) {11.5W};


%\node (F) at (410,9) {131.8W};
\addplot[pal1,line legend, dashed, sharp plot,nodes near coords={},
    update limits=false]%,shorten >=-20mm] 
    coordinates {(0,30) (4,30)};
    %node[right,above,font=\bfseries\sffamily]{Real-time};
%\addplot[fill=bluee, draw=none, fill opacity=.1,
%    update limits=false] 
%    coordinates {(2,700) (3,700) (3,30) (2,30)};
\addplot[pal1,line legend, dashed, sharp plot,nodes near coords={},
    update limits=false,shorten <=-20mm, shorten >=-4mm] 
    coordinates {(2,500) (2,2)};
\addplot[pal1,line legend, dashed, sharp plot,nodes near coords={},
    update limits=false,shorten <=-20mm, shorten >=-4mm] 
    coordinates {(1,500) (1,2)};
    %node[left,font=\bfseries\sffamily]{Edge applications};

\addplot[pattern=north east lines, pattern color=MaterialOrange200, draw=none, opacity=.5] 
    coordinates {(0,30) (0,700) (1,700) (1,30)};
    
\addplot[fill=pal2, draw=none, fill opacity=.1,
   update limits=false] 
    coordinates {(1,30) (1,700) (2,700) (2,30)};

%\addplot[fill=pal, draw=none, fill opacity=.1,
%    update limits=false] 
%    coordinates {(0,30) (0,700) (2,700) (2,30)};

%\addplot[fill=MaterialRed800, draw=none, fill opacity=.1,
%    update limits=false] 
%    coordinates {(2,30) (4,30) (4,1) (2,1)};
\addplot[pattern=north east lines, pattern color=MaterialOrange200, draw=none, opacity=.5] 
    coordinates {(2,30) (4,30) (4,1) (2,1)};
\addplot[pattern=north east lines, pattern color=MaterialOrange200, draw=none, opacity=.5] 
    coordinates {(1,30) (2,30) (2,1) (1,1)};
\addplot[fill=pal2, draw=none, fill opacity=.1,
   update limits=false] coordinates {(2,700) (4,700) (4,30) (2,30)};
%\addplot[fill=MaterialRed800, draw=none, fill opacity=.1,
%    update limits=false] coordinates {(0,30) (1,30) (1,1) %(0,1)};

\addplot[pattern=north east lines, pattern color=MaterialOrange200, draw=none, opacity=.5] coordinates {(0,30) (1,30) (1,1) (0,1)};
%\draw[pattern=north east lines] rectangle (0,700) (2,30);

\end{axis}
%\node[above, font=\bfseries\sffamily] at (3,3.7){\textbf{\textcolor{greeno}{Edge}}};
\node[above, font=\sffamily] at (0.9,3.3){Workstation};
\node[above, font=\sffamily] at (2.8,3.3){Portable};
\node[above, font=\sffamily] at (5,3.3){Edge};
\node[above, font=\sffamily] at (6.8,2.3){Online};
\node[above, font=\sffamily] at (6.8,0.7){Offline};
\end{tikzpicture}
\begin{tikzpicture}
\footnotesize
\node[overlay] (E) at (-6.6,2.85) {{\textcolor{black}{53.7W}}};
\end{tikzpicture}

==> tex/Tables/teaser_hist.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=4.5in,
    height=2in,
    symbolic x coords={0, Jetson Nano, 3, MX350, 4, RTX 2080Ti, 1, 2},
        ylabel = {FPS},
        xlabel = {Device},
        xmin=0,
        xmax=1,
        axis y line*=left,
        axis x line*=bottom,
        axis lines = middle,
        ymode=log,
        log ticks with fixed point,
        ytick={5,30, 100},
        ymax=200,
        ymin=1,
        xtick={Jetson Nano, MX350, RTX 2080Ti},
        enlargelimits = true,
        scale only axis,
        every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
}]
    \addplot[ybar, bar width=35pt, fill=MaterialRed800, fill opacity=0.5] coordinates {
        (Jetson Nano, 3)
    };
    \addplot[ybar, bar width=35pt, fill=MaterialOrange800, fill opacity=0.5] coordinates {
        (MX350,15)
    };
    \addplot[ybar, bar width=35pt, fill=MaterialGreen800, fill opacity=0.5] coordinates {
        (RTX 2080Ti,110)
    };
    \addplot[greeno,line legend, dashed, sharp plot,nodes near coords={},
    update limits=false,shorten >=-80mm] 
    coordinates {(0,30) (1,30)}
    node[right,above,font=\bfseries\sffamily]{Real-time};
    \addplot[fill=greeno, draw=none, fill opacity=.1,
    update limits=false,shorten >=-80mm] 
    coordinates {(0,250) (2,250) (2,30) (0,30)};
    \addplot[MaterialOrange800,line legend, dashed, sharp plot,nodes near coords={},
    update limits=false,shorten <=-16mm] 
    coordinates {(4,1) (4,250)};
\addplot[fill=MaterialOrange800, draw=none, fill opacity=.1,
    update limits=false] 
    coordinates {(0,250) (4, 250) (4,1) (0,1)};
\node[right,above,font=\bfseries\sffamily] at (Jetson Nano,15) {\textbf{\textcolor{MaterialOrange800}{Edge applications}}};
%\node (A) at ([normalized]30,6) {\textbf{\textcolor{MaterialOrange800}{Edge applications}}};
\end{axis}
\end{tikzpicture}

==> tex/Tables/tw.tex <==

\begin{figure}[t!]
\centering
%\addlegendentry{I3D-(SBL)} 
%\addlegendentry{MoViNet-(SBL)} 
%\addlegendentry{I3D-(w/o SBL)} 
%\addlegendentry{MoViNet-(w/o SBL)}
\hspace{-15px}
\begin{minipage}[t]{0.235\textwidth}
 %   \subfloat[]{
     \resizebox{\textwidth}{!} {
        \begin{tikzpicture}
        \pgfplotsset{every axis legend/.append style={
at={(0.41,1.03)},
anchor=south}}
        % LEFT AXIS
        % =========
        \begin{axis}[
          enlargelimits=false,
          ylabel={Accuracy (\%)},
          xlabel={Number of frames in $TW$},
          xmin=6, xmax=50,
          ymin=50, ymax=70,
          xtick={8,16,24,32,48},
          ytick={55, 60, 65},
          %legend pos=south west,
          ymajorgrids=true,
          grid style=dashed,
          %width=6.7cm,
          %height=6.25cm,
          legend columns=1,
        legend style={draw=none},
        every axis plot/.append style={ultra thick},
        every mark/.append style={mark size=50pt}
        ]
        \addplot[
          color=MaterialBlue800,
          mark=square*]
        table[x index=0,y index=1,col sep=comma]
        {data/i3d_tw_sup.csv};
        \addlegendentry{Seen-I3D-Offline} 
        % An \addplot for each line
        \addplot[
          color=MaterialOrange800,
          mark=oplus*]
        table[x index=0,y index=1,col sep=comma]
        {data/mov_tw_sup.csv};\addlegendentry{Seen-MoViNet-Offline} 
        \addplot[dashed,
          color=MaterialBlue800,
          mark=square*,
          mark options={solid}]
        table[x index=0,y index=1,col sep=comma]
        {data/i3d_stream_tw_sup.csv};\addlegendentry{Seen-I3D-Streaming} 
        \addplot[dashed,
          color=MaterialOrange800,
          mark=oplus*,
          mark options={solid}]
        table[x index=0,y index=1,col sep=comma]
        {data/mov_stream_tw_sup.csv};\addlegendentry{Seen-MoViNet-Streaming} 
        \end{axis}
        \end{tikzpicture}%
      }
\end{minipage}
\begin{minipage}[t]{0.235\textwidth}
 %   \subfloat[]{
     \resizebox {\textwidth}{!} {
        \begin{tikzpicture}
        \pgfplotsset{every axis legend/.append style={
at={(0.41,1.03)},
anchor=south}}
        % LEFT AXIS
        % =========
        \begin{axis}[
          enlargelimits=false,
          ylabel={Accuracy (\%)},
          xlabel={Number of frames in $TW$},
          xmin=6, xmax=50,
          ymin=32, ymax=48,
          xtick={8,16,24,32,48},
          ytick={36, 40, 44},
          %legend pos=south west,
          ymajorgrids=true,
          grid style=dashed,
          %width=6.7cm,
          %height=6.25cm,
          legend columns=1,
        legend style={draw=none},
        every axis plot/.append style={ultra thick},
        every mark/.append style={mark size=50pt}
        ]
        \addplot[
          color=MaterialBlue800,
          mark=square*]
        table[x index=0,y index=1,col sep=comma]
        {data/i3d_tw_cross.csv};\addlegendentry{Unseen-I3D-Offline} 
        % An \addplot for each line
        \addplot[
          color=MaterialOrange800,
          mark=oplus*]
        table[x index=0,y index=1,col sep=comma]
        {data/mov_tw_cross.csv}; \addlegendentry{Unseen-MoViNet-Offline} 
        \addplot[dashed,
          color=MaterialBlue800,
          mark=square*,
          mark options={solid}]
        table[x index=0,y index=1,col sep=comma]
        {data/i3d_stream_tw_cross.csv};\addlegendentry{Unseen-I3D-Streaming} 
        \addplot[dashed,
          color=MaterialOrange800,
          mark=oplus*,
          mark options={solid}]
        table[x index=0,y index=1,col sep=comma]
        {data/mov_stream_tw_cross.csv};\addlegendentry{Unseen-I3D-Streaming} 
        \end{axis}
        \end{tikzpicture}%
     }
\end{minipage}
\caption{The effect of TW size on the three kitchen settings was investigated. Using a larger temporal window in MoViNet-A0 with a streaming buffer inputs redundant past information and worsens performance so we just reported $T_s=1$ results. \mirco{Notice that MACs operations linearly grows with the TW size. sarebbe da dire perche' vorrei dire che 16 e' il miglior trade-off come nel rebuttal, tuttavia non saprei come graficarlo}}
%\caption{Top-1 \textit{mean} accuracy ($\%$), over all $D_i \rightarrow D_j$ combinations on both seen and unseen  test sets in \textit{online-trimmed} setting.
%Left) \textbf{Static boundary localization (SBL)} with different values for the clean buffer.
%Right)
%\textbf{Dynamic boundary localization (DBL)} with different threshold-values. }
\label{fig:tw_ablation}
%\caption{\textbf{Static boundary localization.} Top-1 \textit{mean} accuracy ($\%$), over all $D_i \rightarrow D_j$ combinations on both seen (up) and unseen (down) test sets in \textit{online-trimmed} setting, with different clean buffer strategy w.r.t the no-clean buffer. }
\end{figure}
